Tunneling of the Kawasaki dynamics at low temperatures in two dimensions

Consider a lattice gas evolving according to the conservative Kawasaki dynamics at inverse temperature $\beta$ on a two dimensional torus $\Lambda_L=\{0,..., L-1\}^2$ . We prove the tunneling behavior of the process among the states of minimal energy. More precisely, assume that there are $n^2\ll L$ particles and that the initial state is the configuration in which all sites of the square $\mb x + \{0,..., n-1\}^2$ are occupied. We show that in the time scale $e^{2\beta}$ the process is close to a Markov process on $\Lambda_L$ which jumps from any site $\mb x$ to any other site $\mb y\not =\mb x$ at a strictly positive rate which can be expressed in terms of the jump rates of simple random walks.

==> fig1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{963.77949219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23529413)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1a.pdf}}%
    \put(0.14117647,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^1$}}}%
    \put(0.25882355,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^2$}}}%
    \put(0.3764706,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^3$}}}%
    \put(0.49411765,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^4$}}}%
    \put(0.61764708,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^3$}}}%
    \put(0.73529415,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^2$}}}%
    \put(0.05882353,0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^0$}}}%
    \put(0.19411765,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.33529413,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.42941176,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
    \put(0.57058824,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
    \put(0.66470592,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.29670063,0.12501927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.80588239,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.85294123,0.02352941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^1$}}}%
    \put(0.90000002,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.94705881,0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^0$}}}%
    \put(0.49411765,0.15294118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda$}}}%
    \put(0.02352941,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.10000001,0.0529412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
  \end{picture}%
\endgroup%

